From sLLG to Fokker-Planck: Accurate WER Modeling for Non-Axisymmetric MRAM Devices

The Fokker--Planck (FP) equation is essential for predicting write error rates (WER) in STT and SOT-MRAM devices, but traditional 1D projections fail when symmetry is broken by in-plane fields, field-like torques, or anisotropic barriers. We develop a 2D finite-volume (FVM) solver on the unit sphere and validate it against $10^6$-trajectory stochastic Landau--Lifshitz--Gilbert (sLLG) simulations. The solver supports four discretization schemes---central, Scharfetter--Gummel (SG), upwind, and hybrid adaptive blending---each with different P\'eclet-dependent accuracy and monotonicity properties. We demonstrate that central differencing recovers ground-truth WER for STT and SOT geometries where 2D effects dominate, and show that the choice of discretization scheme directly affects predicted WER. For magnetic simulations, we recommend hybrid adaptive blending as the optimal balance of accuracy and stability across variable P\'eclet regimes. These results establish that customizable discretization is critical for accurate, unbiased predictions of switching dynamics in next-generation magnetic memory.

==> figs/sphere.tex <==


%==================================================
% Master controls
%==================================================
\def\R{5}              % geometric radius
\def\FigScale{0.6}     % overall picture scale on page
\def\angEl{22}         % viewing elevation

% Font sizes tied to figure scale
\pgfmathsetmacro{\MainFont}{20*\FigScale}
\pgfmathsetmacro{\MainFontLead}{1.2*\MainFont}
\pgfmathsetmacro{\SmallFont}{20*\FigScale}
\pgfmathsetmacro{\SmallFontLead}{1.2*\SmallFont}

% Line widths tied to figure scale
\pgfmathsetmacro{\GridLW}{0.50*\FigScale}
\pgfmathsetmacro{\MainLW}{1.15*\FigScale}
\pgfmathsetmacro{\AxisLW}{1.10*\FigScale}
\pgfmathsetmacro{\OutlineLW}{0.90*\FigScale}

% Arrow tip sizes tied to figure scale
\pgfmathsetmacro{\ArrowLen}{4.2*\FigScale}
\pgfmathsetmacro{\ArrowWid}{2.9*\FigScale}

%==================================================
% Spherical drawing helpers
%==================================================
\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}

\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2}%
  \pgfmathsinandcos\sint\cost{#3}%
  \tikzset{#1/.estyle={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}%
}

\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2}%
  \pgfmathsinandcos\sint\cost{#3}%
  \pgfmathsetmacro\yshift{\cosEl*\sint}%
  \tikzset{#1/.estyle={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}}%
}

\newcommand\DrawLongitudeCircle[3][1]{%
  \LongitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))}
  \draw[current plane,#3]
    (\angVis:1) arc (\angVis:\angVis+180:1);
  \draw[current plane,#3,densely dashed,opacity=0.7]
    (\angVis-180:1) arc (\angVis-180:\angVis:1);
}

\newcommand\DrawLatitudeCircle[3][1]{%
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane,#3]
    (\angVis:1) arc (\angVis:-\angVis-180:1);
  \draw[current plane,#3,densely dashed,opacity=0.7]
    (180-\angVis:1) arc (180-\angVis:\angVis:1);
}

\begin{tikzpicture}[
    scale=\FigScale,
    transform shape,
    >=Stealth,
    line cap=round,
    line join=round,
    every node/.style={
      font=\fontsize{\MainFont pt}{\MainFontLead pt}\selectfont
    }
  ]

%--------------------------------------------------
% Longitudes and latitudes
%--------------------------------------------------
\def\lonA{-32}
\def\lonB{-14}
\def\lonC{0}
\def\lonD{14}
\def\lonE{32}

\def\latEq{-10}
\def\latNorth{20}
\def\latUpper{48}
\def\latSouth{-42}
\def\latLower{-62}

%--------------------------------------------------
% Colors
%--------------------------------------------------
\definecolor{meridblue}{RGB}{70,125,255}
\definecolor{latgreen}{RGB}{35,165,55}
\definecolor{forceblue}{RGB}{25,95,230}
\definecolor{sphereedge}{RGB}{95,95,95}

%--------------------------------------------------
% Derived dimensions
%--------------------------------------------------
\pgfmathsetmacro{\H}{\R*cos(\angEl)}

% Central cell
\pgfmathsetmacro{\cellxb}{0.136*\R}
\pgfmathsetmacro{\cellxt}{0.112*\R}
\pgfmathsetmacro{\cellyb}{-0.116*\R}
\pgfmathsetmacro{\cellyt}{ 0.108*\R}
\pgfmathsetmacro{\celldot}{-0.046*\R}

% Neighbor positions
\pgfmathsetmacro{\Wx}{-0.436*\R}
\pgfmathsetmacro{\Wy}{ 0.010*\R}
\pgfmathsetmacro{\Ex}{ 0.436*\R}
\pgfmathsetmacro{\Ey}{ 0.010*\R}
\pgfmathsetmacro{\Nx}{ 0.0}
\pgfmathsetmacro{\Ny}{ 0.392*\R}
\pgfmathsetmacro{\Sx}{ 0.0}
\pgfmathsetmacro{\Sy}{-0.410*\R}

% Node marker sizes
\pgfmathsetmacro{\nodeR}{0.054*\R}
\pgfmathsetmacro{\nodeDot}{0.011*\R}
\pgfmathsetmacro{\centerDot}{0.015*\R}

% Axes
\pgfmathsetmacro{\xaxA}{-0.65*\R}
\pgfmathsetmacro{\xayA}{-0.35*\R}
\pgfmathsetmacro{\xaxB}{-0.90*\R}
\pgfmathsetmacro{\xayB}{-0.54*\R}

% Theta arc
\pgfmathsetmacro{\thx}{1.08*\R}
\pgfmathsetmacro{\thy}{0.06*\R}
\pgfmathsetmacro{\thrx}{0.188*\R}
\pgfmathsetmacro{\thry}{0.236*\R}

% Phi arc
\pgfmathsetmacro{\phix}{0.61*\R}
\pgfmathsetmacro{\phiy}{-0.694*\R}
\pgfmathsetmacro{\phirx}{0.256*\R}
\pgfmathsetmacro{\phiry}{0.164*\R}

% Label positions
\pgfmathsetmacro{\WLx}{-0.66*\R}
\pgfmathsetmacro{\WLy}{ 0.07*\R}
\pgfmathsetmacro{\WLix}{-0.66*\R}
\pgfmathsetmacro{\WLiy}{-0.01*\R}

\pgfmathsetmacro{\ELx}{0.64*\R}
\pgfmathsetmacro{\ELy}{0.07*\R}
\pgfmathsetmacro{\ELix}{0.66*\R}
\pgfmathsetmacro{\ELiy}{-0.01*\R}

\pgfmathsetmacro{\NLy}{0.60*\R}
\pgfmathsetmacro{\NLiy}{0.504*\R}
\pgfmathsetmacro{\SLy}{-0.584*\R}
\pgfmathsetmacro{\SLiy}{-0.70*\R}

% Force arrow endpoints and label positions
\pgfmathsetmacro{\FWax}{-0.364*\R}
\pgfmathsetmacro{\FWay}{ 0.004*\R}
\pgfmathsetmacro{\FWtx}{-0.228*\R}
\pgfmathsetmacro{\FWty}{ 0.032*\R}

\pgfmathsetmacro{\FEax}{ 0.364*\R}
\pgfmathsetmacro{\FEay}{ 0.004*\R}
\pgfmathsetmacro{\FEtx}{ 0.228*\R}
\pgfmathsetmacro{\FEty}{ 0.032*\R}

\pgfmathsetmacro{\FNay}{0.336*\R}
\pgfmathsetmacro{\FNtx}{0.034*\R}
\pgfmathsetmacro{\FNty}{0.236*\R}

\pgfmathsetmacro{\FSay}{-0.36*\R}
\pgfmathsetmacro{\FStx}{0.034*\R}
\pgfmathsetmacro{\FSty}{-0.252*\R}

% Angle label positions
\pgfmathsetmacro{\thlabx}{1.14*\R}
\pgfmathsetmacro{\thlaby}{0.14*\R}
\pgfmathsetmacro{\philabx}{0.86*\R}
\pgfmathsetmacro{\philaby}{-0.596*\R}

%--------------------------------------------------
% Sphere and poles
%--------------------------------------------------
\shade[ball color=gray!10,opacity=0.45] (0,0) circle (\R);
\draw[sphereedge,line width=\OutlineLW pt] (0,0) circle (\R);

\coordinate (O) at (0,0);
\coordinate (Npole) at (0,\H);
\coordinate (Spole) at (0,-\H);

%--------------------------------------------------
% Grid on sphere
%--------------------------------------------------
\DrawLongitudeCircle[\R]{\lonA}{latgreen,line width=\GridLW pt}
\DrawLongitudeCircle[\R]{\lonB}{latgreen,line width=\GridLW pt}
\DrawLongitudeCircle[\R]{\lonC}{latgreen,line width=\GridLW pt}
\DrawLongitudeCircle[\R]{\lonD}{latgreen,line width=\GridLW pt}
\DrawLongitudeCircle[\R]{\lonE}{latgreen,line width=\GridLW pt}

\DrawLatitudeCircle[\R]{\latEq}{meridblue,line width=\GridLW pt}
\DrawLatitudeCircle[\R]{\latNorth}{meridblue,line width=\GridLW pt}
\DrawLatitudeCircle[\R]{\latUpper}{meridblue,line width=\GridLW pt}
\DrawLatitudeCircle[\R]{\latSouth}{meridblue,line width=\GridLW pt}
\DrawLatitudeCircle[\R]{\latLower}{meridblue,line width=\GridLW pt}

%--------------------------------------------------
% Axes
%--------------------------------------------------
\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},black,line width=\AxisLW pt]
  (0,\H) -- (0,\H+0.18*\R) node[above] {$z$};

\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},black,line width=\AxisLW pt]
  (\R,0) -- (\R+0.20*\R,0) node[right] {$y$};

\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},black,line width=\AxisLW pt]
  (\xaxA,\xayA) -- (\xaxB,\xayB) node[left] {$x$};

%--------------------------------------------------
% Central cell
%--------------------------------------------------
\path[fill=blue!10,draw=black!70,line width=\MainLW pt]
  (-\cellxb,\cellyb) --
  ( \cellxb,\cellyb) --
  ( \cellxt,\cellyt) --
  (-\cellxt,\cellyt) -- cycle;

\fill (0,\celldot) circle (\centerDot);
\node at (0,0.006*\R) {$(i,j)$};

%--------------------------------------------------
% Neighbor nodes
%--------------------------------------------------
\coordinate (W)  at (\Wx,\Wy);
\coordinate (E)  at (\Ex,\Ey);
\coordinate (NN) at (\Nx,\Ny);
\coordinate (SS) at (\Sx,\Sy);

\draw[forceblue,line width=\MainLW pt] (W) circle (\nodeR);
\fill[forceblue] (W) circle (\nodeDot);
\node at (\WLx,\WLy) {\textbf{W}};
\node[font=\fontsize{\SmallFont pt}{\SmallFontLead pt}\selectfont] at (\WLix,\WLiy) {$(i\!-\!1,j)$};

\draw[forceblue,line width=\MainLW pt] (E) circle (\nodeR);
\fill[forceblue] (E) circle (\nodeDot);
\node at (\ELx,\ELy) {\textbf{E}};
\node[font=\fontsize{\SmallFont pt}{\SmallFontLead pt}\selectfont] at (\ELix,\ELiy) {$(i\!+\!1,j)$};

\draw[latgreen,line width=\MainLW pt] (NN) circle (\nodeR);
\fill[latgreen] (NN) circle (\nodeDot);
\node at (0,\NLy) {\textbf{N}};
\node[font=\fontsize{\SmallFont pt}{\SmallFontLead pt}\selectfont] at (0,\NLiy) {$(i,j\!+\!1)$};

\draw[latgreen,line width=\MainLW pt] (SS) circle (\nodeR);
\fill[latgreen] (SS) circle (\nodeDot);
\node at (0,\SLy) {\textbf{S}};
\node[font=\fontsize{\SmallFont pt}{\SmallFontLead pt}\selectfont] at (0,\SLiy) {$(i,j\!-\!1)$};

%--------------------------------------------------
% Force arrows
%--------------------------------------------------
\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},forceblue,line width=\MainLW pt]
  (\FWax,\FWay) -- (-\cellxb,0);
\node[above] at (\FWtx,\FWty) {$F_W$};

\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},forceblue,line width=\MainLW pt]
  (\cellxb,0) -- (\FEax,\FEay);
\node[above] at (\FEtx,\FEty) {$F_E$};

\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},latgreen,line width=\MainLW pt]
  (0,\cellyt) -- (0,\FNay);
\node[right] at (\FNtx,\FNty) {$F_N$};

\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},latgreen,line width=\MainLW pt]
  (0,\cellyb) -- (0,\FSay);
\node[right] at (\FStx,\FSty) {$F_S$};

%--------------------------------------------------
% Angle arrows
%--------------------------------------------------
\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},latgreen,line width=\MainLW pt]
  (\thx,\thy) arc[start angle=0,end angle=62,x radius=\thrx,y radius=\thry];
\node[latgreen] at (\thlabx,\thlaby) {$\theta$};

\draw[-{Stealth[length=\ArrowLen pt,width=\ArrowWid pt]},forceblue,line width=\MainLW pt]
  (\phix,\phiy) arc[start angle=-112,end angle=-34,x radius=\phirx,y radius=\phiry];
\node[forceblue] at (\philabx,\philaby) {$\phi$};

\end{tikzpicture}

